PretVM: Predictable, Efficient Virtual Machine for Real-Time Concurrency

This paper introduces the Precision-Timed Virtual Machine (PretVM), an intermediate platform facilitating the execution of quasi-static schedules compiled from a subset of programs written in the Lingua Franca (LF) coordination language. The subset consists of those programs that in principle should have statically verifiable and predictable timing behavior. The PretVM provides a schedule with well-defined worst-case timing bounds. The PretVM provides a clean separation between application logic and coordination logic, yielding more analyzable program executions. Experiments compare the PretVM against the default (more dynamic) LF scheduler and show that it delivers time-accurate deterministic execution.

==> images/generated_dag.tex <==
\begin{tikzpicture}
        [
            ->,>=stealth,shorten >=1pt,auto,node distance=2.8cm,semithick,node font=\footnotesize, scale=0.7, xscale=0.8, yscale=0.8
        ]
        \node (s1) [circle, draw, label=above:$s_1$]  at (0, 1) {0};
        \node (d1) [circle, draw, label=below:$d_1$]  at (3.75,2) {75};
        \node (s2) [circle, draw, label=above:$s_2$]  at (7.5, 1) {0};
        \node (d2) [circle, draw, label=below:$d_2$]  at (8.75, 2) {25};
        \node (s3) [circle, draw, label=above:$s_3$]  at (10, 1) {0};
        \node (d3) [circle, draw, label=below:$d_3$]  at (12.5,2) {50};
        \node (s4) [circle, draw, label=above:$s_4$]  at (15, 1) {0};
        
        \draw (s1) -> (d1);
        \draw (d1) -> (s2);
        \draw (s2) -> (d2);
        \draw (d2) -> (s3);
        \draw (s3) -> (d3);
        \draw (d3) -> (s4);
        
        \draw[dashed, -] (-0.5, 0.25) -- (15.5, 0.25);
        
        
        \node (a11) [circle, draw, label=right:$a_{1,1}$]  at (1.25,-0.5) {$20$};
        \node (g1) [circle, draw, label=above:$g_{1}$]  at (2.5,-2) {$80$};
        \node (c11) [circle, draw, label=right:$c_{1,1}$]  at (4,-3.5) {$15$};
        \node (c2) [circle, draw, label=below:$c_{2}$]  at (5.5,-5) {$15$};

        \node (a12) [circle, draw, label=right:$a_{1,2}$]  at (8.75,-0.5) {$20$};
        \node (c12) [circle, draw, label=below:$c_{1,2}$]  at (9,-3.5) {$15$};

        \node (m2) [circle, draw, label=right:$m_{2}$]  at (13.5,-3) {$15$};
        \node (c3) [circle, draw, label=below:$c_{3}$]  at (12,-5) {$25$};

        \draw[color=blue] (s1) -> (a11);
        \draw[color=blue] (s1) edge[bend right=40] (g1);
        \draw[color=blue] (s1) edge[bend right=45] (c11);
        \draw[color=blue] (s1) edge[bend right=50] (c2);
        
        \draw[color=blue] (s2) -> (a12);
        \draw[color=blue] (s2) edge[bend right=10] (c12);

        \draw[color=blue] (s3) -> (c3);
        \draw[color=blue] (s3) -> (m2);

        \draw[color=blue] (a11) -> (s2);
        \draw[color=blue] (g1) edge[bend right=10] (s4);
        \draw[color=blue] (a12) -> (s4);
        \draw[color=blue] (m2) -> (s4);
        \draw[color=blue] (c11) -> (s2);
        \draw[color=blue] (c12) -> (s4);
        \draw[color=blue] (c2) edge[bend left=10] (s4);
        \draw[color=blue] (c3) edge[bend left=10] (s4);
        

        \draw[color=red] (a11) edge[bend right=40] (c11);
        \draw[color=red] (a12) -> (c12);
        \draw[color=red] (g1) edge[bend right=40] (c2);
        \draw[color=red] (c2) -> (c3);
        \draw[color=red] (c3) -> (m2);
        
        \draw[color=green] (c11) -> (c2);
        \draw[color=green] (c12) -> (c3);
        \draw[color=green] (c2) -> (c12);
    
    \end{tikzpicture}

==> images/generated_dag_triv.tex <==
\begin{tikzpicture}
        [
            ->,>=stealth,shorten >=1pt,auto,node distance=2.8cm,semithick,node font=\footnotesize, scale=0.7, xscale=0.8,, yscale=0.6
        ]
        \node (s1) [circle, draw, label=above:$s_1$]  at (0, 1) {0};
        \node (d1) [circle, draw, label=below:$d_1$]  at (3.75,2) {75};
        \node (s2) [circle, draw, label=above:$s_2$]  at (7.5, 1) {0};
        \node (d2) [circle, draw, label=below:$d_2$]  at (8.75, 2) {25};
        \node (s3) [circle, draw, label=above:$s_3$]  at (10, 1) {0};
        \node (d3) [circle, draw, label=below:$d_3$]  at (12.5,2) {50};
        \node (s4) [circle, draw, label=above:$s_4$]  at (15, 1) {0};
        
        \draw (s1) -> (d1);
        \draw (d1) -> (s2);
        \draw (s2) -> (d2);
        \draw (d2) -> (s3);
        \draw (s3) -> (d3);
        \draw (d3) -> (s4);
        
        \draw[dashed, -] (-0.5, 0.25) -- (15.5, 0.25);
        
        
        \node (a11) [circle, draw, label=right:$a_{1,1}$, fill=lime]  at (1.25,-0.5) {$20$};
        \node (g1) [circle, draw, label=right:$g_{1}$, fill=cyan]  at (2.5,-2) {$80$};
        \node (c11) [circle, draw, label=right:$c_{1,1}$, fill=lime]  at (4,-3.5) {$15$};
        \node (c2) [circle, draw, label=right:$c_{2}$, fill=cyan]  at (5.5,-5) {$15$};

        \node (a12) [circle, draw, label=left:$a_{1,2}$, fill=lime]  at (8.75,-0.5) {$20$};
        \node (c12) [circle, draw, label=below:$c_{1,2}$, fill=lime]  at (9,-3.5) {$15$};

        \node (m2) [circle, draw, label=right:$m_{2}$, fill=lime]  at (13.5,-3) {$15$};
        \node (c3) [circle, draw, label=right:$c_{3}$, fill=lime]  at (12,-5) {$25$};

        \draw (s1) -> (a11);
        \draw (s1) edge[bend right=40] (g1);
        
        \draw (s2) -> (a12);

        \draw (s3) -> (c3);

        \draw (c11) -> (s2);
        % \draw (g1) edge[bend left=5] (s5);
        \draw (a12) edge[bend right=5] (s4);
        \draw (m2) -> (s4);

        \draw (a11) edge[bend right=40] (c11);
        \draw (a12) -> (c12);
        \draw (g1) edge[bend right=40] (c2);
        \draw (c3) -> (m2);
        
        \draw (c11) -> (c2);
        \draw (c12) -> (c3);
        \draw (c2) -> (c12);

        % \draw[color=green] (c11) -> (a12);
    
    \end{tikzpicture}
